Duality for Several Families of Evaluation Codes

We consider generalizations of Reed-Muller codes, toric codes, and codes from certain plane curves, such as those defined by norm and trace functions on finite fields. In each case we are interested in codes defined by evaluating arbitrary subsets of monomials, and in identifying when the dual codes are also obtained by evaluating monomials. We then move to the context of order domain theory, in which the subsets of monomials can be chosen to optimize decoding performance using the Berlekamp-Massey-Sakata algorithm with majority voting. We show that for the codes under consideration these subsets are well-behaved and the dual codes are also defined by monomials.

==> inputs/basez.tex <==
\setlength{\unitlength}{0.3cm}
\begin{picture}(16,14)(-2,0)
\put(2,2){\vector(0,1){12}}
\put(2,2){\vector(1,0){12}}
\put(2,2){\makebox(0,0)[b]{{\scalebox{.802}{$1$}}}}
\put(4,2){\makebox(0,0)[b]{{\scalebox{.802}{$x$}}}}
\put(2,4){\makebox(0,0)[b]{{\scalebox{.802}{$y$}}}}
\put(4,4){\makebox(0,0)[b]{{\scalebox{.802}{$xy$}}}}
\put(2,6){\makebox(0,0)[b]{{\scalebox{.802}{$y^{\scalebox{.602}{2}}$}}}}
\put(2,8){\makebox(0,0)[b]{{\scalebox{.802}{$y^{\scalebox{.602}{3}}$}}}}
\put(2,10){\makebox(0,0)[b]{{\scalebox{.802}{$y^{\scalebox{.602}{4}}$}}}}
\put(2,12){\makebox(0,0)[b]{{\scalebox{.802}{$y^{\scalebox{.602}{5}}$}}}}
\put(4,6){\makebox(0,0)[b]{{\scalebox{.802}{$xy^{\scalebox{.602}{2}}$}}}}
\put(4,8){\makebox(0,0)[b]{{\scalebox{.802}{$xy^{\scalebox{.602}{3}}$}}}}
\put(4,10){\makebox(0,0)[b]{{\scalebox{.802}{$xy^{\scalebox{.602}{4}}$}}}}
\put(6,2){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{2}}$}}}}
\put(6,4){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{2}}y$}}}}
\put(6,6){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{2}}$}}}}
\put(6,8){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{3}}$}}}}
\put(8,2){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{3}}$}}}}
\put(8,4){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{3}}y$}}}}
\put(8,6){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{2}}$}}}}
\put(10,2){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{4}}$}}}}
\put(10,4){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{4}}y$}}}}
\put(12,2){\makebox(0,0)[b]{{\scalebox{.802}{$x^{\scalebox{.602}{5}}$}}}}
\put(12,12){\makebox(0,0){$\ddots$}}
\end{picture}\raisebox{2cm}{\phantom{m}$\longleftrightarrow$\phantom{m}}\begin{picture}(16,14)(-2,0)
\put(2,2){\vector(0,1){12}}
\put(2,2){\vector(1,0){12}}
\put(2,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{0}}$}}
\put(4,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{1}}$}}
\put(2,4){\makebox(0,0)[b]{$z_{\scalebox{.602}{2}}$}}
\put(6,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{3}}$}}
\put(4,4){\makebox(0,0)[b]{$z_{\scalebox{.602}{4}}$}}
\put(2,6){\makebox(0,0)[b]{$z_{\scalebox{.602}{5}}$}}
\put(8,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{6}}$}}
\put(6,4){\makebox(0,0)[b]{$z_{\scalebox{.602}{7}}$}}
\put(4,6){\makebox(0,0)[b]{$z_{\scalebox{.602}{8}}$}}
\put(2,8){\makebox(0,0)[b]{$z_{\scalebox{.602}{9}}$}}
\put(10,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{10}}$}}
\put(8,4){\makebox(0,0)[b]{$z_{\scalebox{.602}{11}}$}}
\put(6,6){\makebox(0,0)[b]{$z_{\scalebox{.602}{12}}$}}
\put(4,8){\makebox(0,0)[b]{$z_{\scalebox{.602}{13}}$}}
\put(2,10){\makebox(0,0)[b]{$z_{\scalebox{.602}{14}}$}}
\put(12,2){\makebox(0,0)[b]{$z_{\scalebox{.602}{15}}$}}
\put(10,4){\makebox(0,0)[b]{$z_{\scalebox{.602}{16}}$}}
\put(8,6){\makebox(0,0)[b]{$z_{\scalebox{.602}{17}}$}}
\put(6,8){\makebox(0,0)[b]{$z_{\scalebox{.602}{18}}$}}
\put(4,10){\makebox(0,0)[b]{$z_{\scalebox{.602}{19}}$}}
\put(2,12){\makebox(0,0)[b]{$z_{\scalebox{.602}{20}}$}}
\put(12,12){\makebox(0,0){$\ddots$}}
\end{picture}


==> inputs/fr.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(1,1){\o}
\put(1,2){\o}
\put(1,3){\o}
\put(1,4){\o}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(1,9){\o}
\put(1,10){\o}
\put(2,1){\o}
\put(2,2){\o}
\put(2,3){\o}
\put(2,4){\o}
\put(2,5){\o}
\put(3,1){\o}
\put(3,2){\o}
\put(3,3){\o}
\put(4,1){\o}
\put(4,2){\o}
\put(5,1){\o}
\put(5,2){\o}
\put(6,1){\o}
\put(7,1){\o}
\put(8,1){\o}
\put(9,1){\o}
\put(10,1){\o}
\end{picture}



==> inputs/fros.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(.75,4){\line(1,0){.5}}
\put(4,.75){\line(0,1){.5}}
\put(-1,4){\makebox(0,0){\tiny{$q-1$}}}
\put(4,0){\makebox(0,0){\tiny{$q-1$}}}
\put(1,1){\o}
\put(1,1){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(1,9){\o}
\put(1,10){\o}
\put(2,1){\o}
\put(2,1){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(2,5){\o}
\put(3,1){\o}
\put(3,1){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(4,1){\o}
\put(4,1){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(5,1){\o}
\put(5,1){\x}
\put(5,2){\o}
\put(5,2){\x}
\put(6,1){\o}
\put(6,1){\x}
\put(7,1){\o}
\put(8,1){\o}
\put(9,1){\o}
\put(10,1){\o}
\end{picture}



==> inputs/generating_q4.tex <==
\resizebox{\textwidth}{!}{
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\subfigure[]{\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(.75,4){\line(1,0){.5}}
\put(4,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(4,0){\makebox(0,0){\tiny{$3$}}}
\put(1,1){\o}
\put(1,1){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(1,9){\o}
\put(1,10){\o}
\put(2,1){\o}
\put(2,1){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(2,5){\o}
\put(3,1){\o}
\put(3,1){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(3,4){\punt}
\put(4,1){\o}
\put(4,1){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(4,3){\punt}
\put(4,4){\punt}
\put(5,1){\o}
\put(5,1){\x}
\put(5,2){\o}
\put(5,2){\x}
\put(6,1){\o}
\put(6,1){\x}
\put(7,1){\o}
\put(8,1){\o}
\put(9,1){\o}
\put(10,1){\o}
\end{picture}}\quad\subfigure[]{\begin{picture}(7,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){4}}
\put(.75,4){\line(1,0){.5}}
\put(4,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(4,0){\makebox(0,0){\tiny{$3$}}}
\put(1,1){\o}
\put(1,1){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(2,1){\o}
\put(2,1){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(3,1){\o}
\put(3,1){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(3,4){\punt}
\put(4,1){\o}
\put(4,1){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(4,3){\punt}
\put(4,4){\punt}
\end{picture}}\quad
\subfigure[]{\begin{picture}(7,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){4}}
\put(.75,4){\line(1,0){.5}}
\put(4,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(4,0){\makebox(0,0){\tiny{$3$}}}
\put(4,4){\punt}
\put(4,3){\punt}
\put(4,2){\punt}
\put(4,1){\punt}
\put(3,4){\punt}
\put(3,3){\punt}
\put(3,2){\punt}
\put(3,1){\punt}
\put(2,4){\punt}
\put(2,3){\punt}
\put(2,2){\punt}
\put(2,1){\o}
\put(2,1){\x}
\put(1,4){\punt}
\put(1,3){\punt}
\put(1,2){\o}
\put(1,2){\x}
\put(1,1){\o}
\put(1,1){\x}
\end{picture}}
}

==> inputs/generating_q8.tex <==
\resizebox{\textwidth}{!}{
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\subfigure[]{\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(.75,8){\line(1,0){.5}}
\put(8,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(8,0){\makebox(0,0){\tiny{$7$}}}
\put(1,1){\o}
\put(1,1){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(1,9){\o}
\put(1,10){\o}
\put(2,1){\o}
\put(2,1){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(2,5){\o}
\put(2,6){\punt}
\put(2,7){\punt}
\put(2,8){\punt}
\put(3,1){\o}
\put(3,1){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(3,4){\punt}
\put(3,5){\punt}
\put(3,6){\punt}
\put(3,7){\punt}
\put(3,8){\punt}
\put(4,1){\o}
\put(4,1){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(4,3){\punt}
\put(4,4){\punt}
\put(4,5){\punt}
\put(4,6){\punt}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,1){\o}
\put(5,1){\x}
\put(5,2){\o}
\put(5,2){\x}
\put(5,3){\punt}
\put(5,4){\punt}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,1){\o}
\put(6,1){\x}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\put(7,1){\o}
\put(7,2){\punt}
\put(7,3){\punt}
\put(7,4){\punt}
\put(7,5){\punt}
\put(7,6){\punt}
\put(7,7){\punt}
\put(7,8){\punt}
\put(8,1){\o}
\put(8,2){\punt}
\put(8,3){\punt}
\put(8,4){\punt}
\put(8,5){\punt}
\put(8,6){\punt}
\put(8,7){\punt}
\put(8,8){\punt}
\put(9,1){\o}
\put(10,1){\o}
\end{picture}}\quad\subfigure[]{\begin{picture}(11,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){8}}
\put(.75,8){\line(1,0){.5}}
\put(8,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(8,0){\makebox(0,0){\tiny{$7$}}}
\put(1,1){\o}
\put(1,1){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(2,1){\o}
\put(2,1){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(2,5){\o}
\put(2,6){\punt}
\put(2,7){\punt}
\put(2,8){\punt}
\put(3,1){\o}
\put(3,1){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(3,4){\punt}
\put(3,5){\punt}
\put(3,6){\punt}
\put(3,7){\punt}
\put(3,8){\punt}
\put(4,1){\o}
\put(4,1){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(4,3){\punt}
\put(4,4){\punt}
\put(4,5){\punt}
\put(4,6){\punt}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,1){\o}
\put(5,1){\x}
\put(5,2){\o}
\put(5,2){\x}
\put(5,3){\punt}
\put(5,4){\punt}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,1){\o}
\put(6,1){\x}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\put(7,1){\o}
\put(7,2){\punt}
\put(7,3){\punt}
\put(7,4){\punt}
\put(7,5){\punt}
\put(7,6){\punt}
\put(7,7){\punt}
\put(7,8){\punt}
\put(8,1){\o}
\put(8,2){\punt}
\put(8,3){\punt}
\put(8,4){\punt}
\put(8,5){\punt}
\put(8,6){\punt}
\put(8,7){\punt}
\put(8,8){\punt}
\end{picture}}\quad
\subfigure[]{\begin{picture}(11,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){8}}
\put(.75,8){\line(1,0){.5}}
\put(8,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(8,0){\makebox(0,0){\tiny{$7$}}}
\put(8,8){\punt}
\put(8,7){\punt}
\put(8,6){\punt}
\put(8,5){\punt}
\put(8,4){\x}
\put(8,3){\x}
\put(8,2){\x}
\put(8,1){\x}
\put(7,8){\punt}
\put(7,7){\punt}
\put(7,6){\punt}
\put(7,5){\punt}
\put(7,4){\x}
\put(7,3){\o}
\put(7,3){\x}
\put(7,2){\o}
\put(7,2){\x}
\put(7,1){\o}
\put(7,1){\x}
\put(6,8){\punt}
\put(6,7){\punt}
\put(6,6){\punt}
\put(6,5){\o}
\put(6,5){\x}
\put(6,4){\o}
\put(6,4){\x}
\put(6,3){\o}
\put(6,3){\x}
\put(6,2){\o}
\put(6,2){\x}
\put(6,1){\o}
\put(6,1){\x}
\put(5,8){\punt}
\put(5,7){\punt}
\put(5,6){\o}
\put(5,6){\x}
\put(5,5){\o}
\put(5,5){\x}
\put(5,4){\o}
\put(5,4){\x}
\put(5,3){\o}
\put(5,3){\x}
\put(5,2){\o}
\put(5,2){\x}
\put(5,1){\o}
\put(5,1){\x}
\put(4,8){\punt}
\put(4,7){\punt}
\put(4,6){\o}
\put(4,6){\x}
\put(4,5){\o}
\put(4,5){\x}
\put(4,4){\o}
\put(4,4){\x}
\put(4,3){\o}
\put(4,3){\x}
\put(4,2){\o}
\put(4,2){\x}
\put(4,1){\o}
\put(4,1){\x}
\put(3,8){\punt}
\put(3,7){\o}
\put(3,7){\x}
\put(3,6){\o}
\put(3,6){\x}
\put(3,5){\o}
\put(3,5){\x}
\put(3,4){\o}
\put(3,4){\x}
\put(3,3){\o}
\put(3,3){\x}
\put(3,2){\o}
\put(3,2){\x}
\put(3,1){\o}
\put(3,1){\x}
\put(2,8){\x}
\put(2,7){\o}
\put(2,7){\x}
\put(2,6){\o}
\put(2,6){\x}
\put(2,5){\o}
\put(2,5){\x}
\put(2,4){\o}
\put(2,4){\x}
\put(2,3){\o}
\put(2,3){\x}
\put(2,2){\o}
\put(2,2){\x}
\put(2,1){\o}
\put(2,1){\x}
\put(1,8){\x}
\put(1,7){\o}
\put(1,7){\x}
\put(1,6){\o}
\put(1,6){\x}
\put(1,5){\o}
\put(1,5){\x}
\put(1,4){\o}
\put(1,4){\x}
\put(1,3){\o}
\put(1,3){\x}
\put(1,2){\o}
\put(1,2){\x}
\put(1,1){\o}
\put(1,1){\x}
\end{picture}}
}

==> inputs/ntbasez_q2_i2_j2_k4.tex <==
\setlength{\unitlength}{0.2cm}
\scalebox{1}{
\begin{picture}(16,18)(-2,0)
\put(2,2){\vector(0,1){16}}
\put(2,2){\vector(1,0){12}}
\put(2,2){\makebox(0,0)[b]{${\scalebox{.502}{1}}$}}
\put(2,4){\makebox(0,0)[b]{{\scalebox{.502}{$y$}}}}
\put(4,2){\makebox(0,0)[b]{{\scalebox{.502}{$x$}}}}
\put(2,6){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{2}}}$}}}}
\put(4,4){\makebox(0,0)[b]{{\scalebox{.502}{$xy$}}}}
\put(2,8){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{3}}}$}}}}
\put(6,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}$}}}}
\put(4,6){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{2}}$}}}}
\put(2,10){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{4}}}$}}}}
\put(6,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y$}}}}
\put(4,8){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{3}}$}}}}
\put(8,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}$}}}}
\put(2,12){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{5}}}$}}}}
\put(6,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{2}}$}}}}
\put(4,10){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{4}}$}}}}
\put(8,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y$}}}}
\put(2,14){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{6}}}$}}}}
\put(6,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{3}}$}}}}
\put(10,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}$}}}}
\put(4,12){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{5}}$}}}}
\put(8,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{2}}$}}}}
\put(12,3){\makebox(0,0){$\dots$}}
\end{picture}\raisebox{1cm}{$\longleftrightarrow$}
\begin{picture}(16,18)(-2,0)
\put(2,2){\vector(0,1){16}}
\put(2,2){\vector(1,0){12}}
\put(2,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{0}}$}}}
\put(2,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{1}}$}}}
\put(4,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{2}}$}}}
\put(2,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{3}}$}}}
\put(4,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{4}}$}}}
\put(2,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{5}}$}}}
\put(6,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{6}}$}}}
\put(4,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{7}}$}}}
\put(2,10){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{8}}$}}}
\put(6,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{9}}$}}}
\put(4,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{10}}$}}}
\put(8,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{11}}$}}}
\put(2,12){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{12}}$}}}
\put(6,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{13}}$}}}
\put(4,10){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{14}}$}}}
\put(8,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{15}}$}}}
\put(2,14){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{16}}$}}}
\put(6,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{17}}$}}}
\put(10,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{18}}$}}}
\put(4,12){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{19}}$}}}
\put(8,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{20}}$}}}
\put(12,3){\makebox(0,0){$\dots$}}
\end{picture}
}


==> inputs/ntbasez_q4_i1_j2_k2.tex <==
\setlength{\unitlength}{0.2cm}
\scalebox{1}{
\begin{picture}(26,10)(-2,0)
\put(2,2){\vector(0,1){8}}
\put(2,2){\vector(1,0){22}}
\put(2,2){\makebox(0,0)[b]{${\scalebox{.502}{1}}$}}
\put(4,2){\makebox(0,0)[b]{{\scalebox{.502}{$x$}}}}
\put(2,4){\makebox(0,0)[b]{{\scalebox{.502}{$y$}}}}
\put(6,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}$}}}}
\put(4,4){\makebox(0,0)[b]{{\scalebox{.502}{$xy$}}}}
\put(2,6){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{2}}}$}}}}
\put(8,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}$}}}}
\put(6,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y$}}}}
\put(4,6){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{2}}$}}}}
\put(2,8){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{3}}}$}}}}
\put(10,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}$}}}}
\put(8,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y$}}}}
\put(6,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{2}}$}}}}
\put(4,8){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{3}}$}}}}
\put(12,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}$}}}}
\put(10,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y$}}}}
\put(8,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{2}}$}}}}
\put(6,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{3}}$}}}}
\put(14,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}$}}}}
\put(12,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y$}}}}
\put(10,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y^{\scalebox{.602}{2}}$}}}}
\put(8,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{3}}$}}}}
\put(16,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{7}}$}}}}
\put(14,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}y$}}}}
\put(12,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y^{\scalebox{.602}{2}}$}}}}
\put(10,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y^{\scalebox{.602}{3}}$}}}}
\put(18,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{8}}$}}}}
\put(16,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{7}}y$}}}}
\put(14,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}y^{\scalebox{.602}{2}}$}}}}
\put(12,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y^{\scalebox{.602}{3}}$}}}}
\put(20,5){\makebox(0,0){$\dots$}}
\end{picture}\raisebox{1cm}{$\longleftrightarrow$}
\begin{picture}(26,10)(-2,0)
\put(2,2){\vector(0,1){8}}
\put(2,2){\vector(1,0){22}}
\put(2,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{0}}$}}}
\put(4,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{1}}$}}}
\put(2,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{2}}$}}}
\put(6,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{3}}$}}}
\put(4,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{4}}$}}}
\put(2,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{5}}$}}}
\put(8,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{6}}$}}}
\put(6,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{7}}$}}}
\put(4,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{8}}$}}}
\put(2,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{9}}$}}}
\put(10,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{10}}$}}}
\put(8,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{11}}$}}}
\put(6,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{12}}$}}}
\put(4,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{13}}$}}}
\put(12,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{14}}$}}}
\put(10,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{15}}$}}}
\put(8,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{16}}$}}}
\put(6,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{17}}$}}}
\put(14,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{18}}$}}}
\put(12,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{19}}$}}}
\put(10,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{20}}$}}}
\put(8,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{21}}$}}}
\put(16,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{22}}$}}}
\put(14,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{23}}$}}}
\put(12,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{24}}$}}}
\put(10,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{25}}$}}}
\put(18,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{26}}$}}}
\put(16,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{27}}$}}}
\put(14,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{28}}$}}}
\put(12,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{29}}$}}}
\put(20,5){\makebox(0,0){$\dots$}}
\end{picture}
}


==> inputs/ntbasez_q4_i1_j2_k2_modified.tex <==
\setlength{\unitlength}{0.2cm}
\begin{picture}(26,10)(-2,0)
\put(2,2){\vector(0,1){8}}
\put(2,2){\vector(1,0){22}}
\put(2,2){\makebox(0,0)[b]{${\scalebox{.502}{1}}$}}
\put(4,2){\makebox(0,0)[b]{{\scalebox{.502}{$x$}}}}
\put(2,4){\makebox(0,0)[b]{{\scalebox{.502}{$y$}}}}
\put(6,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}$}}}}
\put(4,4){\makebox(0,0)[b]{{\scalebox{.502}{$xy$}}}}
\put(2,6){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{2}}}$}}}}
\put(8,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}$}}}}
\put(6,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y$}}}}
\put(4,6){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{2}}$}}}}
\put(2,8){\makebox(0,0)[b]{{\scalebox{.502}{$y^{{\scalebox{.402}{3}}}$}}}}
\put(10,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}$}}}}
\put(8,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y$}}}}
\put(6,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{2}}$}}}}
\put(4,8){\makebox(0,0)[b]{{\scalebox{.502}{$xy^{\scalebox{.602}{3}}$}}}}
\put(12,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}$}}}}
\put(10,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y$}}}}
\put(8,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{2}}$}}}}
\put(6,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{2}}y^{\scalebox{.602}{3}}$}}}}
\put(14,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}$}}}}
\put(12,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y$}}}}
\put(10,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y^{\scalebox{.602}{2}}$}}}}
\put(8,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{3}}y^{\scalebox{.602}{3}}$}}}}
\put(16,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{7}}$}}}}
\put(14,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}y$}}}}
\put(12,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y^{\scalebox{.602}{2}}$}}}}
\put(10,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{4}}y^{\scalebox{.602}{3}}$}}}}
\put(18,2){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{8}}$}}}}
\put(16,4){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{7}}y$}}}}
\put(14,6){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{6}}y^{\scalebox{.602}{2}}$}}}}
\put(12,8){\makebox(0,0)[b]{{\scalebox{.502}{$x^{\scalebox{.602}{5}}y^{\scalebox{.602}{3}}$}}}}
\put(20,5){\makebox(0,0){$\dots$}}
\end{picture}
\\
$\updownarrow$
\\
\setlength{\unitlength}{0.2cm}
\begin{picture}(26,10)(-2,0)
\put(2,2){\vector(0,1){8}}
\put(2,2){\vector(1,0){22}}
\put(2,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{0}}$}}}
\put(4,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{1}}$}}}
\put(2,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{2}}$}}}
\put(6,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{3}}$}}}
\put(4,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{4}}$}}}
\put(2,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{5}}$}}}
\put(8,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{6}}$}}}
\put(6,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{7}}$}}}
\put(4,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{8}}$}}}
\put(2,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{9}}$}}}
\put(10,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{10}}$}}}
\put(8,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{11}}$}}}
\put(6,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{12}}$}}}
\put(4,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{13}}$}}}
\put(12,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{14}}$}}}
\put(10,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{15}}$}}}
\put(8,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{16}}$}}}
\put(6,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{17}}$}}}
\put(14,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{18}}$}}}
\put(12,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{19}}$}}}
\put(10,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{20}}$}}}
\put(8,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{21}}$}}}
\put(16,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{22}}$}}}
\put(14,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{23}}$}}}
\put(12,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{24}}$}}}
\put(10,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{25}}$}}}
\put(18,2){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{26}}$}}}
\put(16,4){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{27}}$}}}
\put(14,6){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{28}}$}}}
\put(12,8){\makebox(0,0)[b]{{\tiny $z_{\scalebox{.602}{29}}$}}}
\put(20,5){\makebox(0,0){$\dots$}}
\end{picture}



==> inputs/ntfr_q2_i2_j2_k4_t12.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(10,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){7}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\o}
\put(1,2){\o}
\put(2,1){\o}
\put(1,3){\o}
\put(2,2){\o}
\put(1,4){\o}
\put(3,1){\o}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\o}
\put(2,4){\o}
\put(4,1){\o}
\put(1,6){\o}
\put(3,3){\o}
\put(2,5){\o}
\put(4,2){\o}
\put(1,7){\o}
\put(3,4){\o}
\put(5,1){\o}
\put(2,6){\o}
\put(4,3){\o}
\put(1,8){\o}
\put(3,5){\o}
\put(5,2){\o}
\put(2,7){\o}
\put(4,4){\o}
\put(6,1){\o}
\put(3,6){\o}
\put(5,3){\o}
\put(2,8){\o}
\put(4,5){\o}
\put(6,2){\o}
\put(3,7){\o}
\put(5,4){\o}
\put(7,1){\o}
\put(4,6){\o}
\put(6,3){\o}
\put(3,8){\o}
\end{picture}
}


==> inputs/ntfr_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\o}
\put(1,2){\o}
\put(2,1){\o}
\put(1,3){\o}
\put(2,2){\o}
\put(1,4){\o}
\put(3,1){\o}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\o}
\put(4,1){\o}
\put(1,6){\o}
\put(5,1){\o}
\end{picture}
}


==> inputs/ntfr_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(1,1){\o}
\put(2,1){\o}
\put(1,2){\o}
\put(3,1){\o}
\put(2,2){\o}
\put(1,3){\o}
\put(4,1){\o}
\put(1,4){\o}
\end{picture}
}


==> inputs/ntgenerating_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\resizebox{\textwidth}{!}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(1,6){\o}
\put(5,1){\o}
\put(1,7){\punt}
\put(1,8){\punt}
\put(2,4){\punt}
\put(2,5){\punt}
\put(2,6){\punt}
\put(2,7){\punt}
\put(2,8){\punt}
\put(3,3){\punt}
\put(3,4){\punt}
\put(3,5){\punt}
\put(3,6){\punt}
\put(3,7){\punt}
\put(3,8){\punt}
\put(4,2){\punt}
\put(4,3){\punt}
\put(4,4){\punt}
\put(4,5){\punt}
\put(4,6){\punt}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,2){\punt}
\put(5,3){\punt}
\put(5,4){\punt}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,1){\punt}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\end{picture}
\raisebox{1.60cm}{$\longrightarrow$}
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(6,8){\punt}
\put(6,7){\punt}
\put(6,6){\punt}
\put(6,5){\punt}
\put(6,4){\x}
\put(6,3){\x}
\put(6,2){\x}
\put(6,2){\o}
\put(6,1){\x}
\put(6,1){\o}
\put(5,8){\punt}
\put(5,7){\punt}
\put(5,6){\punt}
\put(5,5){\x}
\put(5,5){\o}
\put(5,4){\x}
\put(5,4){\o}
\put(5,3){\x}
\put(5,3){\o}
\put(5,2){\x}
\put(5,2){\o}
\put(5,1){\x}
\put(5,1){\o}
\put(4,8){\punt}
\put(4,7){\punt}
\put(4,6){\x}
\put(4,6){\o}
\put(4,5){\x}
\put(4,5){\o}
\put(4,4){\x}
\put(4,4){\o}
\put(4,3){\x}
\put(4,3){\o}
\put(4,2){\x}
\put(4,2){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(3,8){\punt}
\put(3,7){\x}
\put(3,7){\o}
\put(3,6){\x}
\put(3,6){\o}
\put(3,5){\x}
\put(3,5){\o}
\put(3,4){\x}
\put(3,4){\o}
\put(3,3){\x}
\put(3,3){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,8){\x}
\put(2,7){\x}
\put(2,7){\o}
\put(2,6){\x}
\put(2,6){\o}
\put(2,5){\x}
\put(2,5){\o}
\put(2,4){\x}
\put(2,4){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,8){\x}
\put(1,8){\o}
\put(1,7){\x}
\put(1,7){\o}
\put(1,6){\x}
\put(1,6){\o}
\put(1,5){\x}
\put(1,5){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(1,1){\x}
\put(1,1){\o}
\end{picture}
}


==> inputs/ntgenerating_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\resizebox{\textwidth}{!}{
\subfigure[]{\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(1,3){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(1,4){\o}
\put(2,3){\punt}
\put(2,4){\punt}
\put(3,2){\punt}
\put(3,3){\punt}
\put(3,4){\punt}
\put(4,2){\punt}
\put(4,3){\punt}
\put(4,4){\punt}
\put(5,1){\punt}
\put(5,2){\punt}
\put(5,3){\punt}
\put(5,4){\punt}
\put(6,1){\punt}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(7,1){\punt}
\put(7,2){\punt}
\put(7,3){\punt}
\put(7,4){\punt}
\put(8,1){\punt}
\put(8,2){\punt}
\put(8,3){\punt}
\put(8,4){\punt}
\put(9,1){\punt}
\put(9,2){\punt}
\put(9,3){\punt}
\put(9,4){\punt}
\put(10,1){\punt}
\put(10,2){\punt}
\put(10,3){\punt}
\put(10,4){\punt}
\put(11,1){\punt}
\put(11,2){\punt}
\put(11,3){\punt}
\put(11,4){\punt}
\put(12,1){\punt}
\put(12,2){\punt}
\put(12,3){\punt}
\put(12,4){\punt}
\put(13,1){\punt}
\put(13,2){\punt}
\put(13,3){\punt}
\put(13,4){\punt}
\put(14,1){\punt}
\put(14,2){\punt}
\put(14,3){\punt}
\put(14,4){\punt}
\put(15,1){\punt}
\put(15,2){\punt}
\put(15,3){\punt}
\put(15,4){\punt}
\put(16,1){\punt}
\put(16,2){\punt}
\put(16,3){\punt}
\put(16,4){\punt}
\end{picture}}\quad
\subfigure[]{\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(16,4){\punt}
\put(16,3){\punt}
\put(16,2){\x}
\put(16,1){\x}
\put(15,4){\punt}
\put(15,3){\punt}
\put(15,2){\x}
\put(15,2){\o}
\put(15,1){\x}
\put(15,1){\o}
\put(14,4){\punt}
\put(14,3){\x}
\put(14,3){\o}
\put(14,2){\x}
\put(14,2){\o}
\put(14,1){\x}
\put(14,1){\o}
\put(13,4){\punt}
\put(13,3){\x}
\put(13,3){\o}
\put(13,2){\x}
\put(13,2){\o}
\put(13,1){\x}
\put(13,1){\o}
\put(12,4){\x}
\put(12,4){\o}
\put(12,3){\x}
\put(12,3){\o}
\put(12,2){\x}
\put(12,2){\o}
\put(12,1){\x}
\put(12,1){\o}
\put(11,4){\x}
\put(11,4){\o}
\put(11,3){\x}
\put(11,3){\o}
\put(11,2){\x}
\put(11,2){\o}
\put(11,1){\x}
\put(11,1){\o}
\put(10,4){\x}
\put(10,4){\o}
\put(10,3){\x}
\put(10,3){\o}
\put(10,2){\x}
\put(10,2){\o}
\put(10,1){\x}
\put(10,1){\o}
\put(9,4){\x}
\put(9,4){\o}
\put(9,3){\x}
\put(9,3){\o}
\put(9,2){\x}
\put(9,2){\o}
\put(9,1){\x}
\put(9,1){\o}
\put(8,4){\x}
\put(8,4){\o}
\put(8,3){\x}
\put(8,3){\o}
\put(8,2){\x}
\put(8,2){\o}
\put(8,1){\x}
\put(8,1){\o}
\put(7,4){\x}
\put(7,4){\o}
\put(7,3){\x}
\put(7,3){\o}
\put(7,2){\x}
\put(7,2){\o}
\put(7,1){\x}
\put(7,1){\o}
\put(6,4){\x}
\put(6,4){\o}
\put(6,3){\x}
\put(6,3){\o}
\put(6,2){\x}
\put(6,2){\o}
\put(6,1){\x}
\put(6,1){\o}
\put(5,4){\x}
\put(5,4){\o}
\put(5,3){\x}
\put(5,3){\o}
\put(5,2){\x}
\put(5,2){\o}
\put(5,1){\x}
\put(5,1){\o}
\put(4,4){\x}
\put(4,4){\o}
\put(4,3){\x}
\put(4,3){\o}
\put(4,2){\x}
\put(4,2){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(3,4){\x}
\put(3,4){\o}
\put(3,3){\x}
\put(3,3){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,4){\x}
\put(2,4){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(1,1){\x}
\put(1,1){\o}
\end{picture}}
}


==> inputs/ntlambda_q2_i2_j2_k4.tex <==
\setlength{\unitlength}{0.3cm}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(1,1){\makebox(0,0){{\tiny {$0$}}}}
\put(1,2){\makebox(0,0){{\tiny {$5$}}}}
\put(2,1){\makebox(0,0){{\tiny {$8$}}}}
\put(1,3){\makebox(0,0){{\tiny {$10$}}}}
\put(2,2){\makebox(0,0){{\tiny {$13$}}}}
\put(1,4){\makebox(0,0){{\tiny {$15$}}}}
\put(3,1){\makebox(0,0){{\tiny {$16$}}}}
\put(2,3){\makebox(0,0){{\tiny {$18$}}}}
\put(1,5){\makebox(0,0){{\tiny {$20$}}}}
\put(3,2){\makebox(0,0){{\tiny {$21$}}}}
\put(2,4){\makebox(0,0){{\tiny {$23$}}}}
\put(4,1){\makebox(0,0){{\tiny {$24$}}}}
\put(1,6){\makebox(0,0){{\tiny {$25$}}}}
\put(3,3){\makebox(0,0){{\tiny {$26$}}}}
\put(2,5){\makebox(0,0){{\tiny {$28$}}}}
\put(4,2){\makebox(0,0){{\tiny {$29$}}}}
\put(1,7){\makebox(0,0){{\tiny {$30$}}}}
\put(3,4){\makebox(0,0){{\tiny {$31$}}}}
\put(5,1){\makebox(0,0){{\tiny {$32$}}}}
\put(2,6){\makebox(0,0){{\tiny {$33$}}}}
\put(4,3){\makebox(0,0){{\tiny {$34$}}}}
\put(6,1.500000){\makebox(0,0){\dots}}
\end{picture}
}


==> inputs/ntlambda_q4_i1_j2_k2.tex <==
\setlength{\unitlength}{0.3cm}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(1,1){\makebox(0,0){{\tiny {$0$}}}}
\put(2,1){\makebox(0,0){{\tiny {$4$}}}}
\put(1,2){\makebox(0,0){{\tiny {$5$}}}}
\put(3,1){\makebox(0,0){{\tiny {$8$}}}}
\put(2,2){\makebox(0,0){{\tiny {$9$}}}}
\put(1,3){\makebox(0,0){{\tiny {$10$}}}}
\put(4,1){\makebox(0,0){{\tiny {$12$}}}}
\put(3,2){\makebox(0,0){{\tiny {$13$}}}}
\put(2,3){\makebox(0,0){{\tiny {$14$}}}}
\put(1,4){\makebox(0,0){{\tiny {$15$}}}}
\put(5,1){\makebox(0,0){{\tiny {$16$}}}}
\put(4,2){\makebox(0,0){{\tiny {$17$}}}}
\put(3,3){\makebox(0,0){{\tiny {$18$}}}}
\put(2,4){\makebox(0,0){{\tiny {$19$}}}}
\put(6,1){\makebox(0,0){{\tiny {$20$}}}}
\put(5,2){\makebox(0,0){{\tiny {$21$}}}}
\put(4,3){\makebox(0,0){{\tiny {$22$}}}}
\put(3,4){\makebox(0,0){{\tiny {$23$}}}}
\put(7,1){\makebox(0,0){{\tiny {$24$}}}}
\put(6,2){\makebox(0,0){{\tiny {$25$}}}}
\put(5,3){\makebox(0,0){{\tiny {$26$}}}}
\put(4,4){\makebox(0,0){{\tiny {$27$}}}}
\put(8,1){\makebox(0,0){{\tiny {$28$}}}}
\put(7,2){\makebox(0,0){{\tiny {$29$}}}}
\put(6,3){\makebox(0,0){{\tiny {$30$}}}}
\put(5,4){\makebox(0,0){{\tiny {$31$}}}}
\put(9,1){\makebox(0,0){{\tiny {$32$}}}}
\put(8,2){\makebox(0,0){{\tiny {$33$}}}}
\put(7,3){\makebox(0,0){{\tiny {$34$}}}}
\put(6,4){\makebox(0,0){{\tiny {$35$}}}}
\put(10,2.500000){\makebox(0,0){\dots}}
\end{picture}
}


==> inputs/ntminimal_q2_i2_j2_k4_t12.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(10,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){7}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-1,8){\makebox(0,0){\tiny{$q^d-1$}}}
\put(6,0){\makebox(0,0){\tiny{$\frac{(q^r-1)u}{v}$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(1,5){\x}
\put(1,5){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(2,4){\x}
\put(2,4){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(1,6){\x}
\put(1,6){\o}
\put(3,3){\x}
\put(3,3){\o}
\put(2,5){\x}
\put(2,5){\o}
\put(4,2){\x}
\put(4,2){\o}
\put(1,7){\x}
\put(1,7){\o}
\put(3,4){\x}
\put(3,4){\o}
\put(5,1){\x}
\put(5,1){\o}
\put(2,6){\x}
\put(2,6){\o}
\put(4,3){\x}
\put(4,3){\o}
\put(1,8){\x}
\put(1,8){\o}
\put(3,5){\x}
\put(3,5){\o}
\put(5,2){\x}
\put(5,2){\o}
\put(2,7){\x}
\put(2,7){\o}
\put(4,4){\x}
\put(4,4){\o}
\put(6,1){\x}
\put(6,1){\o}
\put(3,6){\x}
\put(3,6){\o}
\put(5,3){\x}
\put(5,3){\o}
\put(2,8){\x}
\put(2,8){\o}
\put(4,5){\x}
\put(4,5){\o}
\put(6,2){\x}
\put(6,2){\o}
\put(3,7){\x}
\put(3,7){\o}
\put(5,4){\x}
\put(5,4){\o}
\put(7,1){\x}
\put(7,1){\o}
\put(4,6){\x}
\put(4,6){\o}
\put(6,3){\o}
\put(3,8){\o}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\end{picture}
\raisebox{1cm}{$\longrightarrow$}
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-1,8){\makebox(0,0){\tiny{$q^d-1$}}}
\put(6,0){\makebox(0,0){\tiny{$\frac{(q^r-1)u}{v}$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(1,5){\x}
\put(1,5){\o}
\put(1,6){\x}
\put(1,6){\o}
\put(1,7){\x}
\put(1,7){\o}
\put(1,8){\x}
\put(1,8){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(2,4){\x}
\put(2,4){\o}
\put(2,5){\x}
\put(2,5){\o}
\put(2,6){\x}
\put(2,6){\o}
\put(2,7){\x}
\put(2,7){\o}
\put(2,8){\x}
\put(2,8){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(3,3){\x}
\put(3,3){\o}
\put(3,4){\x}
\put(3,4){\o}
\put(3,5){\x}
\put(3,5){\o}
\put(3,6){\x}
\put(3,6){\o}
\put(3,7){\x}
\put(3,7){\o}
\put(3,8){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(4,2){\x}
\put(4,2){\o}
\put(4,3){\x}
\put(4,3){\o}
\put(4,4){\x}
\put(4,4){\o}
\put(4,5){\x}
\put(4,5){\o}
\put(4,6){\x}
\put(4,6){\o}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,1){\x}
\put(5,1){\o}
\put(5,2){\x}
\put(5,2){\o}
\put(5,3){\x}
\put(5,3){\o}
\put(5,4){\x}
\put(5,4){\o}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,1){\x}
\put(6,1){\o}
\put(6,2){\x}
\put(6,2){\o}
\put(6,3){\o}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\end{picture}
}


==> inputs/ntminimal_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-1,8){\makebox(0,0){\tiny{$q^d-1$}}}
\put(6,0){\makebox(0,0){\tiny{$\frac{(q^r-1)u}{v}$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,3){\x}
\put(1,3){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(1,4){\x}
\put(1,4){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,3){\x}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\x}
\put(3,2){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(1,6){\o}
\put(5,1){\o}
\put(1,7){\punt}
\put(1,8){\punt}
\put(2,4){\punt}
\put(2,5){\punt}
\put(2,6){\punt}
\put(2,7){\punt}
\put(2,8){\punt}
\put(3,3){\punt}
\put(3,4){\punt}
\put(3,5){\punt}
\put(3,6){\punt}
\put(3,7){\punt}
\put(3,8){\punt}
\put(4,2){\punt}
\put(4,3){\punt}
\put(4,4){\punt}
\put(4,5){\punt}
\put(4,6){\punt}
\put(4,7){\punt}
\put(4,8){\punt}
\put(5,2){\punt}
\put(5,3){\punt}
\put(5,4){\punt}
\put(5,5){\punt}
\put(5,6){\punt}
\put(5,7){\punt}
\put(5,8){\punt}
\put(6,1){\punt}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(6,5){\punt}
\put(6,6){\punt}
\put(6,7){\punt}
\put(6,8){\punt}
\end{picture}
}


==> inputs/ntminimal_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-1,4){\makebox(0,0){\tiny{$q^d-1$}}}
\put(16,0){\makebox(0,0){\tiny{$\frac{(q^r-1)u}{v}$}}}
\put(1,1){\x}
\put(1,1){\o}
\put(2,1){\x}
\put(2,1){\o}
\put(1,2){\x}
\put(1,2){\o}
\put(3,1){\x}
\put(3,1){\o}
\put(2,2){\x}
\put(2,2){\o}
\put(1,3){\o}
\put(4,1){\x}
\put(4,1){\o}
\put(1,4){\o}
\put(2,3){\punt}
\put(2,4){\punt}
\put(3,2){\punt}
\put(3,3){\punt}
\put(3,4){\punt}
\put(4,2){\punt}
\put(4,3){\punt}
\put(4,4){\punt}
\put(5,1){\punt}
\put(5,2){\punt}
\put(5,3){\punt}
\put(5,4){\punt}
\put(6,1){\punt}
\put(6,2){\punt}
\put(6,3){\punt}
\put(6,4){\punt}
\put(7,1){\punt}
\put(7,2){\punt}
\put(7,3){\punt}
\put(7,4){\punt}
\put(8,1){\punt}
\put(8,2){\punt}
\put(8,3){\punt}
\put(8,4){\punt}
\put(9,1){\punt}
\put(9,2){\punt}
\put(9,3){\punt}
\put(9,4){\punt}
\put(10,1){\punt}
\put(10,2){\punt}
\put(10,3){\punt}
\put(10,4){\punt}
\put(11,1){\punt}
\put(11,2){\punt}
\put(11,3){\punt}
\put(11,4){\punt}
\put(12,1){\punt}
\put(12,2){\punt}
\put(12,3){\punt}
\put(12,4){\punt}
\put(13,1){\punt}
\put(13,2){\punt}
\put(13,3){\punt}
\put(13,4){\punt}
\put(14,1){\punt}
\put(14,2){\punt}
\put(14,3){\punt}
\put(14,4){\punt}
\put(15,1){\punt}
\put(15,2){\punt}
\put(15,3){\punt}
\put(15,4){\punt}
\put(16,1){\punt}
\put(16,2){\punt}
\put(16,3){\punt}
\put(16,4){\punt}
\end{picture}
}


==> inputs/ntnu_q2_i2_j2_k4.tex <==
\setlength{\unitlength}{0.3cm}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(1,1){\makebox(0,0){{\tiny{$1$}}}}
\put(1,2){\makebox(0,0){{\tiny{$2$}}}}
\put(2,1){\makebox(0,0){{\tiny{$2$}}}}
\put(1,3){\makebox(0,0){{\tiny{$3$}}}}
\put(2,2){\makebox(0,0){{\tiny{$4$}}}}
\put(1,4){\makebox(0,0){{\tiny{$4$}}}}
\put(3,1){\makebox(0,0){{\tiny{$3$}}}}
\put(2,3){\makebox(0,0){{\tiny{$6$}}}}
\put(1,5){\makebox(0,0){{\tiny{$5$}}}}
\put(3,2){\makebox(0,0){{\tiny{$6$}}}}
\put(2,4){\makebox(0,0){{\tiny{$8$}}}}
\put(4,1){\makebox(0,0){{\tiny{$4$}}}}
\put(1,6){\makebox(0,0){{\tiny{$6$}}}}
\put(3,3){\makebox(0,0){{\tiny{$9$}}}}
\put(2,5){\makebox(0,0){{\tiny{$10$}}}}
\put(4,2){\makebox(0,0){{\tiny{$8$}}}}
\put(1,7){\makebox(0,0){{\tiny{$7$}}}}
\put(3,4){\makebox(0,0){{\tiny{$12$}}}}
\put(5,1){\makebox(0,0){{\tiny{$5$}}}}
\put(2,6){\makebox(0,0){{\tiny{$12$}}}}
\put(4,3){\makebox(0,0){{\tiny{$12$}}}}
\put(6,1.500000){\makebox(0,0){\dots}}
\end{picture}
}


==> inputs/ntnu_q4_i1_j2_k2.tex <==
\setlength{\unitlength}{0.3cm}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(1,1){\makebox(0,0){{\tiny{$1$}}}}
\put(2,1){\makebox(0,0){{\tiny{$2$}}}}
\put(1,2){\makebox(0,0){{\tiny{$2$}}}}
\put(3,1){\makebox(0,0){{\tiny{$3$}}}}
\put(2,2){\makebox(0,0){{\tiny{$4$}}}}
\put(1,3){\makebox(0,0){{\tiny{$3$}}}}
\put(4,1){\makebox(0,0){{\tiny{$4$}}}}
\put(3,2){\makebox(0,0){{\tiny{$6$}}}}
\put(2,3){\makebox(0,0){{\tiny{$6$}}}}
\put(1,4){\makebox(0,0){{\tiny{$4$}}}}
\put(5,1){\makebox(0,0){{\tiny{$5$}}}}
\put(4,2){\makebox(0,0){{\tiny{$8$}}}}
\put(3,3){\makebox(0,0){{\tiny{$9$}}}}
\put(2,4){\makebox(0,0){{\tiny{$8$}}}}
\put(6,1){\makebox(0,0){{\tiny{$9$}}}}
\put(5,2){\makebox(0,0){{\tiny{$10$}}}}
\put(4,3){\makebox(0,0){{\tiny{$12$}}}}
\put(3,4){\makebox(0,0){{\tiny{$12$}}}}
\put(7,1){\makebox(0,0){{\tiny{$13$}}}}
\put(6,2){\makebox(0,0){{\tiny{$14$}}}}
\put(5,3){\makebox(0,0){{\tiny{$15$}}}}
\put(4,4){\makebox(0,0){{\tiny{$16$}}}}
\put(8,1){\makebox(0,0){{\tiny{$17$}}}}
\put(7,2){\makebox(0,0){{\tiny{$18$}}}}
\put(6,3){\makebox(0,0){{\tiny{$19$}}}}
\put(5,4){\makebox(0,0){{\tiny{$20$}}}}
\put(9,1){\makebox(0,0){{\tiny{$21$}}}}
\put(8,2){\makebox(0,0){{\tiny{$22$}}}}
\put(7,3){\makebox(0,0){{\tiny{$23$}}}}
\put(6,4){\makebox(0,0){{\tiny{$24$}}}}
\put(10,2.500000){\makebox(0,0){\dots}}
\end{picture}
}


==> inputs/ntos_q2_i2_j2_k4_t12.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(10,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){7}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\x}
\put(1,2){\x}
\put(2,1){\x}
\put(1,3){\x}
\put(2,2){\x}
\put(1,4){\x}
\put(3,1){\x}
\put(2,3){\x}
\put(1,5){\x}
\put(3,2){\x}
\put(2,4){\x}
\put(4,1){\x}
\put(1,6){\x}
\put(3,3){\x}
\put(2,5){\x}
\put(4,2){\x}
\put(1,7){\x}
\put(3,4){\x}
\put(5,1){\x}
\put(2,6){\x}
\put(4,3){\x}
\put(1,8){\x}
\put(3,5){\x}
\put(5,2){\x}
\put(2,7){\x}
\put(4,4){\x}
\put(6,1){\x}
\put(3,6){\x}
\put(5,3){\x}
\put(2,8){\x}
\put(4,5){\x}
\put(6,2){\x}
\put(3,7){\x}
\put(5,4){\x}
\put(7,1){\x}
\put(4,6){\x}
\end{picture}
}


==> inputs/ntos_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\x}
\put(1,2){\x}
\put(2,1){\x}
\put(1,3){\x}
\put(2,2){\x}
\put(1,4){\x}
\put(3,1){\x}
\put(2,3){\x}
\put(3,2){\x}
\put(4,1){\x}
\end{picture}
}


==> inputs/ntos_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(1,1){\x}
\put(2,1){\x}
\put(1,2){\x}
\put(3,1){\x}
\put(2,2){\x}
\put(4,1){\x}
\end{picture}
}


==> inputs/ntst_q2_i2_j2_k4_t12.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(10,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){7}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\o}
\put(1,2){\o}
\put(2,1){\o}
\put(1,3){\o}
\put(2,2){\o}
\put(1,4){\o}
\put(3,1){\o}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\o}
\put(2,4){\o}
\put(4,1){\o}
\put(1,6){\o}
\put(3,3){\o}
\put(2,5){\o}
\put(4,2){\o}
\put(1,7){\o}
\put(3,4){\o}
\put(5,1){\o}
\put(2,6){\o}
\put(4,3){\o}
\put(1,8){\o}
\put(3,5){\o}
\put(5,2){\o}
\put(2,7){\o}
\put(4,4){\o}
\put(6,1){\o}
\put(3,6){\o}
\put(5,3){\o}
\put(2,8){\o}
\put(4,5){\o}
\put(6,2){\o}
\put(3,7){\o}
\put(5,4){\o}
\put(7,1){\o}
\put(4,6){\o}
\put(6,3){\o}
\put(3,8){\o}
\end{picture}
}


==> inputs/ntst_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\o}
\put(1,2){\o}
\put(2,1){\o}
\put(1,3){\o}
\put(2,2){\o}
\put(1,4){\o}
\put(3,1){\o}
\put(2,3){\o}
\put(1,5){\o}
\put(3,2){\o}
\put(2,4){\o}
\put(4,1){\o}
\put(1,6){\o}
\put(3,3){\o}
\put(2,5){\o}
\put(4,2){\o}
\put(1,7){\o}
\put(3,4){\o}
\put(5,1){\o}
\end{picture}
}


==> inputs/ntst_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(1,1){\o}
\put(2,1){\o}
\put(1,2){\o}
\put(3,1){\o}
\put(2,2){\o}
\put(1,3){\o}
\put(4,1){\o}
\put(3,2){\o}
\put(2,3){\o}
\put(1,4){\o}
\end{picture}
}


==> inputs/ntstos_q2_i2_j2_k4_t12.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(10,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){7}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\x}
\put(1,2){\x}
\put(2,1){\x}
\put(1,3){\x}
\put(2,2){\x}
\put(1,4){\x}
\put(3,1){\x}
\put(2,3){\x}
\put(1,5){\x}
\put(3,2){\x}
\put(2,4){\x}
\put(4,1){\x}
\put(1,6){\x}
\put(3,3){\x}
\put(2,5){\x}
\put(4,2){\x}
\put(1,7){\x}
\put(3,4){\x}
\put(5,1){\x}
\put(2,6){\x}
\put(4,3){\x}
\put(1,8){\x}
\put(3,5){\x}
\put(5,2){\x}
\put(2,7){\x}
\put(4,4){\x}
\put(6,1){\x}
\put(3,6){\x}
\put(5,3){\x}
\put(2,8){\x}
\put(4,5){\x}
\put(6,2){\x}
\put(3,7){\x}
\put(5,4){\x}
\put(7,1){\x}
\put(4,6){\x}
\end{picture}
}


==> inputs/ntstos_q2_i2_j2_k4_t3.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(9,10)(-1,0)
\put(1,1){\vector(0,1){8}}
\put(1,1){\vector(1,0){6}}
\put(.75,8){\line(1,0){.5}}
\put(6,.75){\line(0,1){.5}}
\put(-.5,8){\makebox(0,0){\tiny{$7$}}}
\put(6,0){\makebox(0,0){\tiny{$5$}}}
\put(1,1){\x}
\put(1,2){\x}
\put(2,1){\x}
\put(1,3){\x}
\put(2,2){\x}
\put(1,4){\x}
\put(3,1){\x}
\put(2,3){\x}
\put(1,5){\x}
\put(3,2){\x}
\put(2,4){\x}
\put(4,1){\x}
\end{picture}
}


==> inputs/ntstos_q4_i1_j2_k2_t2.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\scalebox{1}{
\begin{picture}(19,6)(-1,0)
\put(1,1){\vector(0,1){4}}
\put(1,1){\vector(1,0){16}}
\put(.75,4){\line(1,0){.5}}
\put(16,.75){\line(0,1){.5}}
\put(-.5,4){\makebox(0,0){\tiny{$3$}}}
\put(16,0){\makebox(0,0){\tiny{$15$}}}
\put(1,1){\x}
\put(2,1){\x}
\put(1,2){\x}
\put(3,1){\x}
\put(2,2){\x}
\put(1,3){\x}
\put(4,1){\x}
\end{picture}
}


==> inputs/nu.tex <==
\setlength{\unitlength}{0.3cm}
\begin{picture}(16,14)(-2,0)
\put(2,2){\vector(0,1){12}}
\put(2,2){\vector(1,0){12}}
\put(2,2){\makebox(0,0){$1$}}
\put(4,2){\makebox(0,0){$2$}}
\put(2,4){\makebox(0,0){$2$}}
\put(6,2){\makebox(0,0){$3$}}
\put(4,4){\makebox(0,0){$4$}}
\put(2,6){\makebox(0,0){$3$}}
\put(8,2){\makebox(0,0){$4$}}
\put(6,4){\makebox(0,0){$6$}}
\put(4,6){\makebox(0,0){$6$}}
\put(2,8){\makebox(0,0){$4$}}
\put(10,2){\makebox(0,0){$5$}}
\put(8,4){\makebox(0,0){$8$}}
\put(6,6){\makebox(0,0){$9$}}
\put(4,8){\makebox(0,0){$8$}}
\put(2,10){\makebox(0,0){$5$}}
\put(12,2){\makebox(0,0){$6$}}
\put(10,4){\makebox(0,0){$10$}}
\put(8,6){\makebox(0,0){$12$}}
\put(6,8){\makebox(0,0){$12$}}
\put(4,10){\makebox(0,0){$10$}}
\put(2,12){\makebox(0,0){$6$}}
\put(12,12){\makebox(0,0){$\ddots$}}
\end{picture}


==> inputs/os.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(1,1){\x}
\put(1,2){\x}
\put(1,3){\x}
\put(1,4){\x}
\put(2,1){\x}
\put(2,2){\x}
\put(2,3){\x}
\put(2,4){\x}
\put(3,1){\x}
\put(3,2){\x}
\put(3,3){\x}
\put(4,1){\x}
\put(4,2){\x}
\put(5,1){\x}
\put(5,2){\x}
\put(6,1){\x}
\end{picture}



==> inputs/rm.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(1,1){\o}
\put(1,2){\o}
\put(1,3){\o}
\put(1,4){\o}
\put(1,5){\o}
\put(1,6){\o}
\put(1,7){\o}
\put(1,8){\o}
\put(1,9){\o}
\put(1,10){\o}
\put(2,1){\o}
\put(2,2){\o}
\put(2,3){\o}
\put(2,4){\o}
\put(2,5){\o}
\put(2,6){\o}
\put(2,7){\o}
\put(2,8){\o}
\put(2,9){\o}
\put(3,1){\o}
\put(3,2){\o}
\put(3,3){\o}
\put(3,4){\o}
\put(3,5){\o}
\put(3,6){\o}
\put(3,7){\o}
\put(3,8){\o}
\put(4,1){\o}
\put(4,2){\o}
\put(4,3){\o}
\put(4,4){\o}
\put(4,5){\o}
\put(4,6){\o}
\put(4,7){\o}
\put(5,1){\o}
\put(5,2){\o}
\put(5,3){\o}
\put(5,4){\o}
\put(5,5){\o}
\put(5,6){\o}
\put(6,1){\o}
\put(6,2){\o}
\put(6,3){\o}
\put(6,4){\o}
\put(6,5){\o}
\put(7,1){\o}
\put(7,2){\o}
\put(7,3){\o}
\put(7,4){\o}
\put(8,1){\o}
\put(8,2){\o}
\put(8,3){\o}
\put(9,1){\o}
\put(9,2){\o}
\put(10,1){\o}
\end{picture}


==> inputs/stos.tex <==
\setlength{\unitlength}{0.3cm}
\def\o{\circle{.4}}
\def\punt{\circle*{.1}}
\def\x{\makebox(0,0){$\times$}}
\begin{picture}(13,12)(-1,0)
\put(1,1){\vector(0,1){10}}
\put(1,1){\vector(1,0){10}}
\put(1,1){\x}
\put(2,1){\x}
\put(1,2){\x}
\put(3,1){\x}
\put(2,2){\x}
\put(1,3){\x}
\put(4,1){\x}
\put(3,2){\x}
\put(2,3){\x}
\put(1,4){\x}
\put(5,1){\x}
\put(4,2){\x}
\put(3,3){\x}
\put(2,4){\x}
\put(1,5){\x}
\put(6,1){\x}
\put(5,2){\x}
\end{picture}


